Verification of Quantum Computations: Hardware-Efficient Security Proofs

How can a user with limited quantum resources verify the output of an untrusted, fully quantum server? This manuscript provides a conceptual synthesis of some recent developments toward answering this question under statistical (information-theoretic) security. Rather than duplicating the dense technical proofs of the underlying publications, our focus here is on the physical motivations, the structural connections between different protocols, and the path toward hardware-efficient implementation. We begin by introducing a modular, composable framework that partitions verification into three distinct, independent primitives: remote state preparation, trap-based deviation detection, and error-correcting embedding. Using this framework, we show how the demanding hardware requirements of early protocols can be systematically relaxed. We review schemes that eliminate the spatial overhead, remove the need to prepare computational-basis dummy states, and replace single-photon sources with trusted local rotations or weak coherent pulses. Finally, we examine how these techniques scale, both to asymmetric multi-party settings and to the delegation of fully fault-tolerant computations in the presence of gate-level noise. This document is intended as a guide to the architectural principles of practical quantum verification.

==> figs/2-1-a.tex <==

%======================
% Top diagram
%======================
\begin{tikzpicture}

% vertices
\node[vertex,label=above right:{1}] (n1) at (0, 1.2) {};
\node[vertex,label=below right:{2}] (n2) at (0,-1.2) {};
\node[vertex,label=below:{3}]       (n3) at (2, 0)   {};
\node[vertex,label=below:{4}]       (n4) at (4, 0)   {};
\node[vertex,label=above right:{5}] (n5) at (6, 1.2){};
\node[vertex,label=below right:{6}] (n6) at (6,-1.2){};

% edges
\draw[edge] (n1)--(n3);
\draw[edge] (n2)--(n3);
\draw[edge] (n3)--(n4);
\draw[edge] (n4)--(n5);
\draw[edge] (n4)--(n6);

% brace
\draw[brace] (-0.6,-1.2) -- (-0.6,1.2)
    node[midway,left=8pt] {$\rho$};

\end{tikzpicture}




==> figs/2-1-b.tex <==
%======================
% Bottom diagram
%======================
\begin{tikzpicture}

% levels
\foreach \y/\lab in {0/1,-1/2,-2/3,-3/4,-4/5,-5/6}{
    \draw[wire] (0,\y) -- (6,\y);
    \node[left] at (0,\y) {\lab};
}

% brace
\draw[brace] (-0.5,-1) -- (-0.5,0)
    node[midway,left=8pt] {$\rho$};

% connectors + dots
\draw[connector] (0.9,0) -- (0.9,-2);
\node[dot] at (0.9,0) {};
\node[dot] at (0.9,-2) {};

\draw[connector] (1.8,-1) -- (1.8,-2);
\node[dot] at (1.8,-1) {};
\node[dot] at (1.8,-2) {};

\draw[connector] (2.7,-2) -- (2.7,-3);
\node[dot] at (2.7,-2) {};
\node[dot] at (2.7,-3) {};

\draw[connector] (3.7,-3) -- (3.7,-4);
\node[dot] at (3.7,-3) {};
\node[dot] at (3.7,-4) {};

\draw[connector] (4.7,-3) -- (4.7,-5);
\node[dot] at (4.7,-3) {};
\node[dot] at (4.7,-5) {};

\end{tikzpicture}


==> figs/2-2.tex <==
\begin{tikzpicture}

% Coordinates
\coordinate (in1) at (0,1);
\coordinate (in2) at (0,0);

% Input labels
\node[left] at (in1) {$\ket{\psi}$};
\node[left] at (in2) {$\ket{+}$};

% Wires before entangling
\draw[wire] (in1) -- (1,1);
\draw[wire] (in2) -- (1,0);

% Entangling (vertical connection with dots)
\node[dot] (d1) at (1,1) {};
\node[dot] (d2) at (1,0) {};
\draw[wire] (d1) -- (d2);

% Z(theta) gate
\node[gate] (z) at (2,1) {$Z(\theta)$};
\draw[wire] (d1) -- (z);

% H gate
\node[gate] (h) at (3,1) {$H$};
\draw[wire] (z) -- (h);

% Measurement
\node[measure] (m) at (4,1) {$\scriptstyle m$};
\draw[wire] (h) -- (m);

% X correction gate
\node[gate] (x) at (4,0) {$X$};
\draw[wire] (4,0) -- (x);

% Output label
\node[right] at (5,0) {$H Z(\theta)\ket{\psi}$};
\draw[wire] (x) -- (5,0);

% Lower wire continuation
\draw[wire] (d2) -- (x.west);


% Classical control (double line)
\draw[cwire] (m.south) -- (x.north);

\end{tikzpicture}


==> figs/2-3-a.tex <==
% ----------- TOP FIGURE -----------
\begin{tikzpicture}[
    scale=1,
    every node/.style={circle, inner sep=1.5pt},
    filled/.style={fill=black},
    hollow/.style={draw, fill=white, thick}
]

% center (hollow)
\node[hollow] (c) at (0,0) {};

% define one branch and rotate it
\foreach \angle in {90, 210, 330} {
    % first node from center
    \node[filled] (a\angle) at (\angle:1.2) {};
    \draw (c) -- (a\angle);

    % split into two leaves
    \node[filled] (b\angle) at (\angle+30:2.0) {};
    \node[filled] (d\angle) at (\angle-30:2.0) {};

    \draw (a\angle) -- (b\angle);
    \draw (a\angle) -- (d\angle);
}

% annotation
%\node[right] at (0.2, 0.3) {$\ket{0}$ preparation};

\end{tikzpicture}


==> figs/2-3-b.tex <==
% ----------- BOTTOM FIGURE -----------
\begin{tikzpicture}[
    scale=1,
    every node/.style={circle, inner sep=1.5pt},
    filled/.style={fill=black},
    hollow/.style={draw, fill=white, thick}
]

% center (hollow)
\node[hollow] (c) at (0,0) {};

% same construction (ensures identical graph + alignment)
\foreach \angle in {90, 210, 330} {
    \node[filled] (a\angle) at (\angle:1.2) {};
    %\draw (c) -- (a\angle);

    \node[filled] (b\angle) at (\angle+30:2.0) {};
    \node[filled] (d\angle) at (\angle-30:2.0) {};

    \draw (a\angle) -- (b\angle);
    \draw (a\angle) -- (d\angle);
}

\end{tikzpicture}



==> figs/2-4-a.tex <==
\begin{tikzpicture}[
    scale=1,
    every node/.style={circle, inner sep=1.5pt},
    filled/.style={fill=black},
    hollow/.style={draw, fill=white, thick}
]

% Coordinates (pi-rotationally symmetric layout)
\coordinate (C)   at (0,0);        % root (to measure)
\coordinate (L1)  at (-1.5,0);   % left child
\coordinate (R1)  at (1.5,0);   % right child (rotated version)

\coordinate (LL)  at (-2.5,-1.5);
\coordinate (LR)  at (-0.5,-1.5);

\coordinate (RL)  at (0.5,-1.5);
\coordinate (RR)  at (2.5,-1.5);

% Nodes
\node[hollow] (c)  at (C)  {};
\node[filled] (l1) at (L1) {};
\node[filled] (r1) at (R1) {};

\node[filled] (ll) at (LL) {};
\node[filled] (lr) at (LR) {};
\node[filled] (rl) at (RL) {};
\node[filled] (rr) at (RR) {};

% Edges (binary tree)
\draw (c) -- (l1);
\draw (c) -- (r1);

\draw (l1) -- (ll);
\draw (l1) -- (lr);

\draw (r1) -- (rl);
\draw (r1) -- (rr);

\end{tikzpicture}


==> figs/2-4-b.tex <==
\begin{tikzpicture}[
    scale=1,
    every node/.style={circle, inner sep=1.5pt},
    filled/.style={fill=black}
]

% Same coordinates (perfect alignment)
\coordinate (L1)  at (-1.5,0);
\coordinate (R1)  at (1.5,0);

\coordinate (LL)  at (-2.5,-1.5);
\coordinate (LR)  at (-0.5,-1.5);

\coordinate (RL)  at (0.5,-1.5);
\coordinate (RR)  at (2.5,-1.5);

% Nodes
\node[filled] (l1) at (L1) {};
\node[filled] (r1) at (R1) {};

\node[filled] (ll) at (LL) {};
\node[filled] (lr) at (LR) {};
\node[filled] (rl) at (RL) {};
\node[filled] (rr) at (RR) {};

% Original subtree edges
\draw (l1) -- (ll);
\draw (l1) -- (lr);

\draw (r1) -- (rl);
\draw (r1) -- (rr);

% New edge from Y-measurement (neighbors of root get connected)
\draw (l1) -- (r1);

\end{tikzpicture}


==> figs/2-5-a.tex <==
%==================================================
% Top: labeled tree
%==================================================
\begin{tikzpicture}%[x=1.4cm,y=1.2cm]

\node[vertex,label=above:{1}] (1) at (-2,1) {};
\node[vertex,label=below:{2}] (2) at (-2,-1) {};
\node[vertex,label=below:{3}] (3) at (-1,0) {};
\node[vertex,label=above:{4}] (4) at (0.5,0) {};
\node[vertex,label=above:{5}] (5) at (1.8,1) {};
\node[vertex,label=below:{6}] (6) at (1.2,-0.8) {};
\node[vertex,label=right:{7}] (7) at (2.4,-0.5) {};
\node[vertex,label=below:{8}] (8) at (1.5,-1.8) {};

\draw[edge] (1)--(3)--(4)--(5);
\draw[edge] (2)--(3);
\draw[edge] (4)--(6)--(7);
\draw[edge] (6)--(8);

\end{tikzpicture}



==> figs/2-5-b.tex <==
%==================================================
% Middle: flow / dependency structure
%==================================================
\begin{tikzpicture}%[x=1.2cm,y=0.8cm]

% horizontal wires
\foreach \y in {0,...,7}{
    \draw[edge] (0,-\y) -- (8,-\y);
}

% connections (tree embedding)
\draw[edge] (1,0) -- (1,-2);
\draw[edge] (2,-1) -- (2,-2);
\draw[edge] (3,-2) -- (3,-3);
\draw[edge] (4,-3) -- (4,-4);
\draw[edge] (5,-3) -- (5,-5);
\draw[edge] (6,-5) -- (6,-6);
\draw[edge] (7,-5) -- (7,-7);

% dots
\foreach \p in {
  (1,0),(1,-2),(2,-1),(2,-2),(3,-2),(3,-3),(4,-3),(4,-4),(5,-3),(5,-5),(6,-5),(6,-6),(7,-5),(7,-7)
}{
  \node[dot] at \p {};
}

\end{tikzpicture}


==> figs/2-5-c.tex <==
%==================================================
% Bottom: colored version with Z(theta)
%==================================================
\begin{tikzpicture}
  
  % colors
  \definecolor{c0}{RGB}{255,255,255}
\definecolor{c1}{RGB}{220,50,47}
\definecolor{c2}{RGB}{230,120,20}
\definecolor{c3}{RGB}{60,180,75}
\definecolor{c4}{RGB}{50,100,200}
\definecolor{c5}{RGB}{150,50,200}
\definecolor{c6}{RGB}{200,80,180}
\definecolor{c7}{RGB}{50,200,200}
\definecolor{c8}{RGB}{240,200,0}

\foreach \y in {0,...,7}{
    \draw[edge] (0,-\y) -- (8,-\y);
}

% left colored inputs
\foreach \y/\col in {
0/c1,1/c2,2/c3,3/c4,4/c5,5/c6,6/c7,7/c8}{
    \node[phase,fill=\col] at (0.3,-\y) {};
}

% right outputs
\foreach \y/\col in {
0/c1,1/c2,2/c3,3/c4,4/c5,5/c6,6/c7,7/c8}{
    \node[phase,draw=\col,fill=c0] at (7.7,-\y) {};
}

% label Z(theta)
\node[label,above] at (0.3,0.5) {$\Z(\theta)$};
\node[label,above] at (7.7,0.5) {$\Z(\theta)$};

% connections (tree embedding)
\draw[edge] (1,0) -- (1,-2);
\draw[edge] (2,-1) -- (2,-2);
\draw[edge] (3,-2) -- (3,-3);
\draw[edge] (4,-3) -- (4,-4);
\draw[edge] (5,-3) -- (5,-5);
\draw[edge] (6,-5) -- (6,-6);
\draw[edge] (7,-5) -- (7,-7);

% dots
\foreach \p in {
  (1,0),(1,-2),(2,-1),(2,-2),(3,-2),(3,-3),(4,-3),(4,-4),(5,-3),(5,-5),(6,-5),(6,-6),(7,-5),(7,-7)
}{
  \node[dot] at \p {};
}

\end{tikzpicture}


==> figs/2-7-a.tex <==
%==================================================
% Top: simple chain
%==================================================
\begin{tikzpicture}

\matrix[layer] (m) {
    \node[vertex, scale=0.7] (a1) {}; &
    \node[vertex, scale=0.7] (a2) {}; &
    \node[vertex, scale=0.7] (a3) {}; \\
};

\draw[edge] (a1)--(a2)--(a3);

\end{tikzpicture}

\vspace{1cm}


==> figs/2-7-b.tex <==

%==================================================
% Middle: full bipartite-like connections
%==================================================
\begin{tikzpicture}

\matrix[layer] (m) {
    \node[vertex, scale=0.7] (l1) {}; & \node[vertex, scale=0.7] (c1) {}; & \node[vertex, scale=0.7] (r1) {}; \\
    \node[vertex, scale=0.7] (l2) {}; & \node[vertex, scale=0.7] (c2) {}; & \node[vertex, scale=0.7] (r2) {}; \\
    \node[vertex, scale=0.7] (l3) {}; & \node[vertex, scale=0.7] (c3) {}; & \node[vertex, scale=0.7] (r3) {}; \\
};

% left to center
\foreach \i in {1,2,3}{
    \foreach \j in {1,2,3}{
        \draw[edge] (l\i) -- (c\j);
    }
}

% center to right
\foreach \i in {1,2,3}{
    \foreach \j in {1,2,3}{
        \draw[edge] (c\i) -- (r\j);
    }
}

\end{tikzpicture}


==> figs/2-7-c.tex <==
%==================================================
% Bottom: refined version with intermediate nodes
%==================================================
\begin{tikzpicture}

\matrix[layer] (m) {
    \node[vertex, scale=0.7] (l1) {}; & \node[vertex, scale=0.7] (c1) {}; & \node[vertex, scale=0.7] (r1) {}; \\
    \node[vertex, scale=0.7] (l2) {}; & \node[vertex, scale=0.7] (c2) {}; & \node[vertex, scale=0.7] (r2) {}; \\
    \node[vertex, scale=0.7] (l3) {}; & \node[vertex, scale=0.7] (c3) {}; & \node[vertex, scale=0.7] (r3) {}; \\
};

% every edge from left to center gets an intermediate node,
% placed closer to the left endpoint
\foreach \i in {1,2,3}{
    \foreach \j in {1,2,3}{
        \node[vertex,scale=0.5] (midL\i\j) at ($(l\i)!0.2!(c\j)$) {};
        \draw[edge] (l\i) -- (midL\i\j) -- (c\j);
    }
}

% every edge from center to right gets an intermediate node,
% placed closer to the left endpoint of that edge, i.e. the center column
\foreach \i in {1,2,3}{
    \foreach \j in {1,2,3}{
        \node[vertex,scale=0.5] (midR\i\j) at ($(c\i)!0.2!(r\j)$) {};
        \draw[edge] (c\i) -- (midR\i\j) -- (r\j);
    }
}

\end{tikzpicture}


==> figs/2-8.tex <==
\begin{tikzpicture}

% colors
\definecolor{comp}{RGB}{60,180,75}   % green
\definecolor{trap}{RGB}{220,50,47}   % red
\definecolor{dummy}{RGB}{255,255,255}   % white

\matrix[layer] (m) {
  \node[vertex, scale=0.7, fill=comp ] (l1) {}; &
  \node[vertex, scale=0.7, fill=trap ] (c1) {}; &
  \node[vertex, scale=0.7, fill=dummy] (r1) {}; \\

  \node[vertex, scale=0.7, fill=trap ] (l2) {}; &
  \node[vertex, scale=0.7, fill=comp ] (c2) {}; &
  \node[vertex, scale=0.7, fill=comp ] (r2) {}; \\

  \node[vertex, scale=0.7, fill=dummy] (l3) {}; &
  \node[vertex, scale=0.7, fill=dummy] (c3) {}; &
  \node[vertex, scale=0.7, fill=trap ] (r3) {}; \\
};

% every edge from left to center gets an intermediate node,
% placed closer to the left endpoint
% \foreach \i in {1,2,3}{
%     \foreach \j in {1,2,3}{
%         \node[vertex,scale=0.5] (midL\i\j) at ($(l\i)!0.2!(c\j)$) {};
%         \draw[edge] (l\i) -- (midL\i\j) -- (c\j);
%     }
% }

        \node[vertex,scale=0.5, fill=dummy] (midL11) at ($(l1)!0.2!(c1)$) {};
        \draw[edge] (l1) -- (midL11) -- (c1);
        \node[vertex,scale=0.5, fill=comp ] (midL12) at ($(l1)!0.2!(c2)$) {};
        \draw[edge] (l1) -- (midL12) -- (c2);
        \node[vertex,scale=0.5, fill=dummy] (midL13) at ($(l1)!0.2!(c3)$) {};
        \draw[edge] (l1) -- (midL13) -- (c3);
        \node[vertex,scale=0.5, fill=dummy] (midL21) at ($(l2)!0.2!(c1)$) {};
        \draw[edge] (l2) -- (midL21) -- (c1);
        \node[vertex,scale=0.5, fill=dummy] (midL22) at ($(l2)!0.2!(c2)$) {};
        \draw[edge] (l2) -- (midL22) -- (c2);
        \node[vertex,scale=0.5, fill=dummy] (midL23) at ($(l2)!0.2!(c3)$) {};
        \draw[edge] (l2) -- (midL23) -- (c3);
        \node[vertex,scale=0.5, fill=dummy] (midL31) at ($(l3)!0.2!(c1)$) {};
        \draw[edge] (l3) -- (midL31) -- (c1);
        \node[vertex,scale=0.5, fill=dummy] (midL32) at ($(l3)!0.2!(c2)$) {};
        \draw[edge] (l3) -- (midL32) -- (c2);
        \node[vertex,scale=0.5, fill=trap ] (midL33) at ($(l3)!0.2!(c3)$) {};
        \draw[edge] (l3) -- (midL33) -- (c3);



        \node[vertex,scale=0.5, fill=dummy] (midR11) at ($(c1)!0.2!(r1)$) {};
        \draw[edge] (c1) -- (midR11) -- (r1);
        \node[vertex,scale=0.5, fill=dummy] (midR12) at ($(c1)!0.2!(r2)$) {};
        \draw[edge] (c1) -- (midR12) -- (r2);
        \node[vertex,scale=0.5, fill=dummy] (midR13) at ($(c1)!0.2!(r3)$) {};
        \draw[edge] (c1) -- (midR13) -- (r3);
        \node[vertex,scale=0.5, fill=dummy] (midR21) at ($(c2)!0.2!(r1)$) {};
        \draw[edge] (c2) -- (midR21) -- (r1);
        \node[vertex,scale=0.5, fill=comp ] (midR22) at ($(c2)!0.2!(r2)$) {};
        \draw[edge] (c2) -- (midR22) -- (r2);
        \node[vertex,scale=0.5, fill=dummy] (midR23) at ($(c2)!0.2!(r3)$) {};
        \draw[edge] (c2) -- (midR23) -- (r3);
        \node[vertex,scale=0.5, fill=trap ] (midR31) at ($(c3)!0.2!(r1)$) {};
        \draw[edge] (c3) -- (midR31) -- (r1);
        \node[vertex,scale=0.5, fill=dummy] (midR32) at ($(c3)!0.2!(r2)$) {};
        \draw[edge] (c3) -- (midR32) -- (r2);
        \node[vertex,scale=0.5, fill=dummy] (midR33) at ($(c3)!0.2!(r3)$) {};
        \draw[edge] (c3) -- (midR33) -- (r3);



\end{tikzpicture}


==> figs/2-9.tex <==
\begin{tikzpicture}

% colors
\definecolor{comp}{RGB}{60,180,75}   % green
\definecolor{trap}{RGB}{220,50,47}   % red
\definecolor{dummy}{RGB}{255,255,255}   % white

\matrix[layer] (m) {
  \node[vertex, scale=0.7, fill=comp ] (l1) {}; &
  \node[vertex, scale=0.7, fill=trap ] (c1) {}; &
  \node[vertex, scale=0.7, fill=dummy] (r1) {}; \\

  \node[vertex, scale=0.7, fill=trap ] (l2) {}; &
  \node[vertex, scale=0.7, fill=comp ] (c2) {}; &
  \node[vertex, scale=0.7, fill=comp ] (r2) {}; \\

  \node[vertex, scale=0.7, fill=dummy] (l3) {}; &
  \node[vertex, scale=0.7, fill=dummy] (c3) {}; &
  \node[vertex, scale=0.7, fill=trap ] (r3) {}; \\
};

% every edge from left to center gets an intermediate node,
% placed closer to the left endpoint
% \foreach \i in {1,2,3}{
%     \foreach \j in {1,2,3}{
%         \node[vertex,scale=0.5] (midL\i\j) at ($(l\i)!0.2!(c\j)$) {};
%         \draw[edge] (l\i) -- (midL\i\j) -- (c\j);
%     }
% }

\node[vertex,scale=0.5, fill=dummy] (midL11) at ($(l1)!0.2!(c1)$) {};
% \draw[edge] (l1) -- (midL11) -- (c1);
\node[vertex,scale=0.5, fill=comp ] (midL12) at ($(l1)!0.2!(c2)$) {};
\draw[edge] (l1) -- (midL12) -- (c2);
\node[vertex,scale=0.5, fill=dummy] (midL13) at ($(l1)!0.2!(c3)$) {};
% \draw[edge] (l1) -- (midL13) -- (c3);
\node[vertex,scale=0.5, fill=dummy] (midL21) at ($(l2)!0.2!(c1)$) {};
% \draw[edge] (l2) -- (midL21) -- (c1);
\node[vertex,scale=0.5, fill=dummy] (midL22) at ($(l2)!0.2!(c2)$) {};
% \draw[edge] (l2) -- (midL22) -- (c2);
\node[vertex,scale=0.5, fill=dummy] (midL23) at ($(l2)!0.2!(c3)$) {};
% \draw[edge] (l2) -- (midL23) -- (c3);
\node[vertex,scale=0.5, fill=dummy] (midL31) at ($(l3)!0.2!(c1)$) {};
% \draw[edge] (l3) -- (midL31) -- (c1);
\node[vertex,scale=0.5, fill=dummy] (midL32) at ($(l3)!0.2!(c2)$) {};
% \draw[edge] (l3) -- (midL32) -- (c2);
\node[vertex,scale=0.5, fill=trap ] (midL33) at ($(l3)!0.2!(c3)$) {};
% \draw[edge] (l3) -- (midL33) -- (c3);

\node[vertex,scale=0.5, fill=dummy] (midR11) at ($(c1)!0.2!(r1)$) {};
% \draw[edge] (c1) -- (midR11) -- (r1);
\node[vertex,scale=0.5, fill=dummy] (midR12) at ($(c1)!0.2!(r2)$) {};
% \draw[edge] (c1) -- (midR12) -- (r2);
\node[vertex,scale=0.5, fill=dummy] (midR13) at ($(c1)!0.2!(r3)$) {};
% \draw[edge] (c1) -- (midR13) -- (r3);
\node[vertex,scale=0.5, fill=dummy] (midR21) at ($(c2)!0.2!(r1)$) {};
% \draw[edge] (c2) -- (midR21) -- (r1);
\node[vertex,scale=0.5, fill=comp ] (midR22) at ($(c2)!0.2!(r2)$) {};
\draw[edge] (c2) -- (midR22) -- (r2);
\node[vertex,scale=0.5, fill=dummy] (midR23) at ($(c2)!0.2!(r3)$) {};
% \draw[edge] (c2) -- (midR23) -- (r3);
\node[vertex,scale=0.5, fill=trap ] (midR31) at ($(c3)!0.2!(r1)$) {};
% \draw[edge] (c3) -- (midR31) -- (r1);
\node[vertex,scale=0.5, fill=dummy] (midR32) at ($(c3)!0.2!(r2)$) {};
% \draw[edge] (c3) -- (midR32) -- (r2);
\node[vertex,scale=0.5, fill=dummy] (midR33) at ($(c3)!0.2!(r3)$) {};
% \draw[edge] (c3) -- (midR33) -- (r3);



\end{tikzpicture}


==> figs/3-1-a.tex <==
\begin{tikzpicture}
% vertices
\node[vertex, scale=0.5] (v1) at (0.7,1.2) {};   % top
\node[vertex, scale=0.5] (v2) at (-1,0) {};    % left
\node[vertex, scale=0.5] (v3) at (1,0) {};     % right
\node[vertex, scale=0.5] (v4) at (0,-1.2) {};  % bottom

% edges (no base triangle v2-v3-v4)
\draw[edge] (v1)--(v2);
\draw[edge] (v1)--(v3);
\draw[edge] (v1)--(v4);

\end{tikzpicture}


==> figs/3-1-b.tex <==
\begin{tikzpicture}

% same vertices
\node[vertex, scale=0.5] (v1) at (0.7,1.2) {};
\node[vertex, scale=0.5] (v2) at (-1,0) {};
\node[vertex, scale=0.5] (v3) at (1,0) {};
\node[vertex, scale=0.5] (v4) at (0,-1.2) {};

%------------------------------------------
% original edges (black), subdivided
%------------------------------------------
\node[subdiv] (a12) at ($(v1)!0.4!(v2)$) {};
\draw[edge] (v1)--(a12)--(v2);

\node[subdiv] (a13) at ($(v1)!0.4!(v3)$) {};
\draw[edge] (v1)--(a13)--(v3);

\node[subdiv] (a14) at ($(v1)!0.4!(v4)$) {};
\draw[edge] (v1)--(a14)--(v4);

%------------------------------------------
% added edges (gray), subdivided
%------------------------------------------
\node[subdiv gray] (b23) at ($(v2)!0.4!(v3)$) {};
\draw[added edge] (v2)--(b23)--(v3);

\node[subdiv gray] (b34) at ($(v3)!0.4!(v4)$) {};
\draw[added edge] (v3)--(b34)--(v4);

\node[subdiv gray] (b24) at ($(v2)!0.4!(v4)$) {};
\draw[added edge] (v2)--(b24)--(v4);

\end{tikzpicture}


==> figs/5-1.tex <==
\usetikzlibrary{patterns}

\tikzset{
  redv/.style={
    circle,
    draw=black,
    fill=white,
    pattern=north east lines,
    pattern color=black,
    inner sep=4pt
  },
  greenv/.style={
    circle,
    draw=black,
    fill=white,
    pattern=dots,
    pattern color=black,
    inner sep=4pt
  },
  whitev/.style={
    circle,
    draw=black,
    fill=white,
    inner sep=4pt
  },
}

\newcommand{\pentagon}[8]{%
\begin{scope}[shift={(#1,#2)}]
    \node[#3] (v1) at (90:1) {};
    \node[#4] (v2) at (162:1) {};
    \node[#5] (v3) at (234:1) {};
    \node[#6] (v4) at (306:1) {};
    \node[#7] (v5) at (18:1) {};

    \draw[edge] (v1)--(v2)--(v3)--(v4)--(v5)--(v1);

    \node at (0,0) {#8};
\end{scope}
}

\begin{tikzpicture}[scale=1.2]

% Top row
\pentagon{0}{2.5}{redv}{whitev}{redv}{whitev}{whitev}{1}
\pentagon{3}{2.5}{greenv}{greenv}{greenv}{greenv}{greenv}{2}
\pentagon{6}{2.5}{whitev}{redv}{whitev}{whitev}{redv}{3}

% Bottom row
\pentagon{0}{0}{greenv}{greenv}{greenv}{greenv}{greenv}{4}
\pentagon{3}{0}{whitev}{redv}{whitev}{redv}{whitev}{5}
\pentagon{6}{0}{redv}{whitev}{redv}{whitev}{whitev}{6}

\end{tikzpicture}


==> figs/6-1-a.tex <==
\begin{tikzpicture}[
  dot/.style={circle, fill=black, inner sep=1.5pt},
  empty/.style={circle, draw=black, thick, inner sep=1.5pt},
  node font=\tiny\sffamily\bfseries
  ]

  % Define colors to match your drawing
  \definecolor{myred}{RGB}{200,30,30}
  \definecolor{mygreen}{RGB}{30,160,30}
  \definecolor{mywhite}{RGB}{255,255,255}

  % --- COORDINATE SYSTEM ---
  % We create a helper command to draw the base lattice structure
  \newcommand{\drawlattice}{
    % Vertical connections
    \foreach \x in {0,1,2} {
      \draw (\x, 1) -- (\x, 2);
    }
    % Zig-zag connections (Top)
    \draw (0,2) -- (0.5,2.5) -- (1,2) -- (1.5,2.5) -- (2,2) -- (2.5,2.5);
    \draw (0,2) -- (-0.5,2.5);
    % Diamond/Hex connections (Bottom)
    \foreach \x in {0,1,2} {
      \draw (\x, 1) -- (\x-0.5, 0.5) -- (\x, 0);
      \draw (\x, 1) -- (\x+0.5, 0.5) -- (\x, 0);
    }
  }

  % --- DIAGRAM 1: Plain Circles ---
  \begin{scope}[shift={(0,0)}]
    \drawlattice
    \foreach \x in {0,1,2} {
      \node[dot] at (\x,0) {}; \node[dot] at (\x,1) {}; \node[dot] at (\x,2) {};
      \node[dot] at (\x-0.5, 0.5) {}; \node[dot] at (\x+0.5, 0.5) {};
      \node[dot] at (\x-0.5, 2.5) {}; \node[dot] at (\x+0.5, 2.5) {};
    }
    
    \node[mywhite] at ( 2.7,0.5) {X};
    
  \end{scope}


\end{tikzpicture}


==> figs/6-1-b.tex <==
\begin{tikzpicture}[
    dot/.style={circle, fill=black, inner sep=1.5pt},
    empty/.style={circle, draw=black, thick, inner sep=1.5pt},
    node font=\tiny\sffamily\bfseries
]

% Define colors to match your drawing
\definecolor{myred}{RGB}{200,30,30}
\definecolor{mygreen}{RGB}{30,160,30}

% --- COORDINATE SYSTEM ---
% We create a helper command to draw the base lattice structure
\newcommand{\drawlattice}{
    % Vertical connections
    \foreach \x in {0,1,2} {
        \draw (\x, 1) -- (\x, 2);
    }
    % Zig-zag connections (Top)
    \draw (0,2) -- (0.5,2.5) -- (1,2) -- (1.5,2.5) -- (2,2) -- (2.5,2.5);
    \draw (0,2) -- (-0.5,2.5);
    % Diamond/Hex connections (Bottom)
    \foreach \x in {0,1,2} {
        \draw (\x, 1) -- (\x-0.5, 0.5) -- (\x, 0);
        \draw (\x, 1) -- (\x+0.5, 0.5) -- (\x, 0);
    }
}

% --- DIAGRAM 2: X and Y Labels (Red) ---
\begin{scope}[shift={(0,0)}]
  \drawlattice
  \foreach \x in {0,1,2} {
    \node[dot] at (\x,0) {}; \node[dot] at (\x,1) {}; \node[dot] at (\x,2) {};
    \node[dot] at (\x-0.5, 0.5) {}; \node[dot] at (\x+0.5, 0.5) {};
    \node[dot] at (\x-0.5, 2.5) {}; \node[dot] at (\x+0.5, 2.5) {};
  }

  \foreach \x  in {0,1,2} {
    \node[myred] at (\x.2,0) {X}; \node[myred] at (\x.2,1) {Y}; \node[myred] at (\x.2,2) {Y};
  }

  \node[myred] at (-0.3,0.5) {X}; \node[myred] at (-0.3,2.5) {Y};
  \node[myred] at ( 0.7,0.5) {X}; \node[myred] at ( 0.7,2.5) {X};
  \node[myred] at ( 1.7,0.5) {X}; \node[myred] at ( 1.7,2.5) {X};
  \node[myred] at ( 2.7,0.5) {X}; \node[myred] at ( 2.7,2.5) {Y};

\end{scope}


\end{tikzpicture}


==> figs/6-1-c.tex <==
\begin{tikzpicture}[
    dot/.style={circle, fill=black, inner sep=1.5pt},
    empty/.style={circle, draw=black, thick, inner sep=1.5pt},
    node font=\tiny\sffamily\bfseries
]

% Define colors to match your drawing
\definecolor{myred}{RGB}{200,30,30}
\definecolor{mygreen}{RGB}{30,160,30}

% --- COORDINATE SYSTEM ---
% We create a helper command to draw the base lattice structure
\newcommand{\drawlattice}{
    % Vertical connections
    \foreach \x in {0,1,2} {
        \draw (\x, 1) -- (\x, 2);
    }
    % Zig-zag connections (Top)
    \draw (0,2) -- (0.5,2.5) -- (1,2) -- (1.5,2.5) -- (2,2) -- (2.5,2.5);
    \draw (0,2) -- (-0.5,2.5);
    % Diamond/Hex connections (Bottom)
    \foreach \x in {0,1,2} {
        \draw (\x, 1) -- (\x-0.5, 0.5) -- (\x, 0);
        \draw (\x, 1) -- (\x+0.5, 0.5) -- (\x, 0);
    }
}


\begin{scope}[shift={(0,0)}]
  \drawlattice
  \foreach \x in {0,1,2} {
    \node[dot] at (\x,0) {}; \node[dot] at (\x,1) {}; \node[dot] at (\x,2) {};
    \node[dot] at (\x-0.5, 0.5) {}; \node[dot] at (\x+0.5, 0.5) {};
    \node[dot] at (\x-0.5, 2.5) {}; \node[dot] at (\x+0.5, 2.5) {};
  }
  \node[mygreen] at (0.2,0) {Y}; \node[mygreen] at (0.2,1) {X}; \node[myred] at (0.2,2) {Y};
  \node[mygreen] at (1.2,0) {Y}; \node[mygreen] at (1.2,1) {X}; \node[myred] at (1.2,2) {Y};
  \node[myred] at (2.2,0) {X}; \node[myred] at (2.2,1) {Y}; \node[myred] at (2.2,2) {Y};
  
  \node[myred] at (-0.3,0.5) {X}; \node[myred] at (-0.3,2.5) {Y};
  \node[mygreen] at ( 0.7,0.5) {I}; \node[myred] at ( 0.7,2.5) {X};
  \node[myred] at ( 1.7,0.5) {X}; \node[myred] at ( 1.7,2.5) {X};
  \node[myred] at ( 2.7,0.5) {X}; \node[myred] at ( 2.7,2.5) {Y};

\end{scope}


\end{tikzpicture}


==> figs/6-1-d.tex <==
\begin{tikzpicture}[
    dot/.style={circle, fill=black, inner sep=1.5pt},
    empty/.style={circle, draw=black, thick, inner sep=1.5pt},
    node font=\tiny\sffamily\bfseries
]

% Define colors to match your drawing
\definecolor{myred}{RGB}{200,30,30}
\definecolor{mygreen}{RGB}{30,160,30}

% --- COORDINATE SYSTEM ---
% We create a helper command to draw the base lattice structure
\newcommand{\drawlattice}{
    % Vertical connections
    \foreach \x in {0,1,2} {
        \draw (\x, 1) -- (\x, 2);
    }
    % Zig-zag connections (Top)
    \draw (0,2) -- (0.5,2.5) -- (1,2) -- (1.5,2.5) -- (2,2) -- (2.5,2.5);
    \draw (0,2) -- (-0.5,2.5);
    % Diamond/Hex connections (Bottom)
    \foreach \x in {0,1,2} {
        \draw (\x, 1) -- (\x-0.5, 0.5) -- (\x, 0);
        \draw (\x, 1) -- (\x+0.5, 0.5) -- (\x, 0);
    }
}

\begin{scope}[shift={(0,0)}]
  \drawlattice
  \foreach \x in {0,1,2} {
    \node[dot] at (\x,0) {}; \node[dot] at (\x,1) {}; \node[dot] at (\x,2) {};
    \node[dot] at (\x-0.5, 0.5) {}; \node[dot] at (\x+0.5, 0.5) {};
    \node[dot] at (\x-0.5, 2.5) {}; \node[dot] at (\x+0.5, 2.5) {};
  }
  \node[myred] at (0.2,0) {X}; \node[myred] at (0.2,1) {Y}; \node[myred] at (0.2,2) {Y};
  \node[myred] at (1.2,0) {X}; \node[mygreen] at (1.2,1) {I}; \node[mygreen] at (1.2,2) {I};
  \node[myred] at (2.2,0) {X}; \node[myred] at (2.2,1) {Y}; \node[myred] at (2.2,2) {Y};
  
  \node[myred] at (-0.3,0.5) {X}; \node[myred] at (-0.3,2.5) {Y};
  \node[mygreen] at ( 0.7,0.5) {Y}; \node[mygreen] at ( 0.7,2.5) {Y};
  \node[mygreen] at ( 1.7,0.5) {Y}; \node[mygreen] at ( 1.7,2.5) {Y};
  \node[myred] at ( 2.7,0.5) {X}; \node[myred] at ( 2.7,2.5) {Y};

\end{scope}

\end{tikzpicture}


==> figs/7-1.tex <==
\begin{tikzpicture}[
    thick,
    % Style for the gate boxes
    gate/.style={draw, fill=white, minimum size=1em, font=\tiny},
    % Style for the ket labels
    ket/.style={anchor=west, font=\tiny}
]

% --- Define a command to draw the base structure of one circuit ---
% #1: y-shift (vertical position)
% #2: label for top wire
% #3: label for bottom wire
% #4: text inside the sender gate
% #5: boolean (1 to draw receiver Z gates, 0 to skip)
\newcommand{\quantumcircuit}[5]{
    \begin{scope}[yshift=#1]
        % Dashed separator line
        \draw[dashed] (2.2, 0.6) -- (2.2, -1.1);
        
        % Left-side loopback (the "U" shape)
        \draw (1, 0.2) -- (0.5, 0.2) -- (0.5, -0.7) -- (1, -0.7);
        
        % Horizontal wires
        \draw (1, 0.2) -- (3.2, 0.2);
        \draw (1, -0.7) -- (3.2, -0.7);
        
        % Sender Gate
        \node[gate] at (1.5, -0.7) {#4};
        
        % Arrows and Kets
        \draw (3.2, 0.2) -- (2.7, 0.2); % Inward arrow for top wire
        \node[ket] at (3.2, 0.2) {#2};
        
        \draw[->] (2.7, -0.7) -- (3.2, -0.7); % Outward arrow for bottom wire
        \node[ket] at (3.2, -0.7) {#3};
        
        % Conditional Receiver Gates
        \ifnum#5=1
            \node[gate] at (2.6, 0.2) {\(\Z\)};
            \node[gate] at (2.6, -0.7) {\(\Z\)};
        \fi
    \end{scope}
}

% --- Draw the 4 circuits ---

% Top circuit
\quantumcircuit{6cm}{$\ket{+}$}{$\ket{0}$}{\(\Ha\)}{0}

% Second circuit
\quantumcircuit{4cm}{$\ket{+}$}{$\ket{+_{\theta}}$}{$\Z(\theta)$}{0}

% Third circuit
\quantumcircuit{2cm}{$\ket{+}$}{$\ket{1}$}{\(\Ha\)}{1}

% Bottom circuit
\quantumcircuit{0cm}{$\ket{+}$}{$\ket{+_{\theta}}$}{$\Z(\theta)$}{1}

% Bottom Labels
\node[font=\tiny] at (1.2, -1.5) {Sender};
\node[font=\tiny] at (3, -1.5) {Receiver};

\end{tikzpicture}


==> figs/7-2.tex <==
\begin{tikzpicture}[
    thick,
    % Style for the gate boxes
    gate/.style={draw, fill=white, minimum size=1em, font=\tiny},
    % Style for the ket labels
    ket/.style={anchor=west, font=\tiny}
]

% --- Define a command to draw the base structure of one circuit ---
% #1: y-shift (vertical position)
% #2: label for top wire
% #3: label for bottom wire
% #4: text inside the sender gate[]
% #5: boolean (1 to draw receiver Z gates, 0 to skip)


\draw[dashed] (2.2, 0.6) -- (2.2, -1.1);

% Left-side loopback (the "U" shape)
\draw (1, 0.2) -- (0.5, 0.2) -- (0.5, -0.7) -- (1, -0.7);

% Horizontal wires
\draw (1, 0.2) -- (3.2, 0.2);
\draw (1, -0.7) -- (3.2, -0.7);

% Sender Gate
\node[gate] at (1.5, -0.7) {\(\Z(\theta)\)};

% Arrows and Kets
\draw (3.2, 0.2) -- (2.7, 0.2); % Inward arrow for top wire


\draw[->] (2.7, -0.7) -- (3.2, -0.7); % Outward arrow for bottom wire


\node[gate] at (1.5, 0.2) {\(\X^{a}\)};

% Bottom Labels
\node[font=\tiny] at (1.2, -1.5) {Sender};
\node[font=\tiny] at (3, -1.5) {Receiver};

\end{tikzpicture}


==> figs/8-1.tex <==
% \begin{tikzpicture}[
%     thick,
%     xor/.style={circle, draw, fill=white, inner sep=0pt, minimum size=0.35cm, font=\small},
%     dot/.style={circle, fill=black, inner sep=0pt, minimum size=0.15cm},
%     font=\small\sffamily
% ]

% % --- FIXED REUSABLE COMMAND FOR THE MEASUREMENT GATES ---
% \newcommand{\drawmeter}[2]{
%     \begin{scope}[shift={(#1,#2)}]
%         % Draw the D-shape (The Meter Box)
%         \draw[fill=white] (-0.2, -0.3) -- (0.05, -0.3) 
%               arc [start angle=-90, end angle=90, radius=0.3] 
%               -- (-0.2, 0.3) -- cycle;
        
%         % Draw the internal dial/arc
%         \draw (-0.25, -0.1) arc [start angle=150, end angle=30, radius=0.2];
        
%         % Draw the arrow inside the meter
%         \draw[->, >=stealth] (-0.1, -0.15) -- (0.15, 0.2);
%     \end{scope}
% }

% % --- DRAWING THE CIRCUIT ---

% % Draw 5 horizontal wires
% \foreach \i in {0,1,2,3,4} {
%     \draw (0, \i) -- (6, \i);
% }

% % --- Qubit 0 (Top - y=4) ---
% \node[xor] at (1, 4) {$\oplus$};
% \draw (1, 4) -- (1, 0); 
% \node[dot] at (1, 0) {};
% \drawmeter{5.3}{4}
% \node[anchor=west] at (5.7, 4) {$= b_0$};

% % --- Qubit 1 (y=3) ---
% \node[xor] at (2, 3) {$\oplus$};
% \draw (2, 3) -- (2, 0); 
% \node[dot] at (2, 0) {};
% \drawmeter{5.3}{3}
% \node[anchor=west] at (5.7, 3) {$= b_1$};

% % --- Qubit 2 (y=2) ---
% \node[xor] at (3, 2) {$\oplus$};
% \draw (3, 2) -- (3, 0); 
% \node[dot] at (3, 0) {};
% \drawmeter{5.3}{2}
% \node[anchor=west] at (5.7, 2) {$= b_2$};

% % --- Qubit 3 (y=1) ---
% \node[xor] at (4, 1) {$\oplus$};
% \draw (4, 1) -- (4, 0); 
% \node[dot] at (4, 0) {};
% \drawmeter{5.3}{1}
% \node[anchor=west] at (5.7, 1) {$= b_3$};

% \end{tikzpicture}
\begin{tikzpicture}[
    thick,
    % Updated style: just a circle, no text inside
    target/.style={circle, draw, fill=white, inner sep=0pt, minimum size=0.35cm},
    dot/.style={circle, fill=black, inner sep=0pt, minimum size=0.15cm},
    font=\small\sffamily
]

% --- REUSABLE COMMAND FOR THE MEASUREMENT GATES ---
\newcommand{\drawmeter}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \draw[fill=white] (-0.2, -0.3) -- (0.05, -0.3) 
              arc [start angle=-90, end angle=90, radius=0.3] 
              -- (-0.2, 0.3) -- cycle;
        \draw (-0.15, -0.1) arc [start angle=150, end angle=30, radius=0.2];
        \draw[->, >=stealth] (-0.0, -0.15) -- (0.25, 0.2);
    \end{scope}
}

% --- REUSABLE COMMAND FOR THE CROSS TARGET ---
% This draws the vertical and horizontal lines exactly inside the circle
\newcommand{\drawtarget}[2]{
    \node[target] (T) at (#1,#2) {};
    \draw (T.north) -- (T.south);
    \draw (T.east) -- (T.west);
}

% --- DRAWING THE CIRCUIT ---

% Draw 5 horizontal wires
\foreach \i in {0,1,2,3,4} {
  \draw (0, \i) -- (5.5, \i);
}

\foreach \i in {1,2,3,4} {
  \draw[cwire] (5.5, \i) -- (5.8, \i);
}

\draw[wire] (5.5, 0) -- (5.8, 0);


% --- Qubit 0 (Top - y=4) ---
\drawtarget{1}{4}
\draw (1, 4) -- (1, 0); 
\node[dot] at (1, 0) {};
\drawmeter{5.3}{4}
\node[anchor=west] at (5.7, 4) {$b_0$};

% --- Qubit 1 (y=3) ---
\drawtarget{2}{3}
\draw (2, 3) -- (2, 0); 
\node[dot] at (2, 0) {};
\drawmeter{5.3}{3}
\node[anchor=west] at (5.7, 3) {$b_1$};

% --- Qubit 2 (y=2) ---
\drawtarget{3}{2}
\draw (3, 2) -- (3, 0); 
\node[dot] at (3, 0) {};
\drawmeter{5.3}{2}
\node[anchor=west] at (5.7, 2) {$b_2$};

% --- Qubit 3 (y=1) ---
\drawtarget{4}{1}
\draw (4, 1) -- (4, 0); 
\node[dot] at (4, 0) {};
\drawmeter{5.3}{1}
\node[anchor=west] at (5.7, 1) {$b_3$};

\end{tikzpicture}

